A Quantum-Classical Surrogate Model for the Collision Operator of the Lattice Boltzmann Method

We introduce a hybrid approach utilising a quantum machine learning surrogate model to approximate the non-linear collision dynamics of the LBM. It offloads the non-unitary operations that challenge pure quantum solvers. The surrogate's expressivity relies on variational quantum circuits that implement partial Fourier series, while data re-uploading extends the representable frequency spectrum. Unlike previous approaches that use a fixed relaxation parameter, the relaxation step is embedded analytically in the circuit, allowing the learned equilibrium to be used for any relaxation parameter without retraining. We reassess standard VQC metrics, including expressibility, entanglement, and effective dimension, by relating them directly to task-specific surrogate performance and identifying the architectural parameters that determine approximation accuracy. The proposed surrogate is validated against the classical BGK collision operator using benchmark problems, including the Taylor-Green vortex for energy dissipation and the double shear layer for shear-driven instabilities and nonlinear flow evolution. Our results show that the surrogate closely reproduces the BGK reference on both benchmarks, using a single set of trained circuits across all relaxation parameters. These findings suggest that hybrid quantum-classical strategies offer a practical path toward realising the potential of quantum computing in fluid engineering.

==> graphics/D2Q9_analysis/stress_viscosity_dsl1000_doc.tikz <==
%% Combined figure: stress tensor, viscosity and collision-increment errors of the D2Q9 BGK surrogate (orbit compression: Corgi, PA SEL1 L6), double shear layer Re = 1000,
%% omega = 1.9084. Generated by export_tikz.py; data in data/.
%% Requires in the preamble: pgfplots (compat 1.18), \usepgfplotslibrary{statistics},
%% \usetikzlibrary{patterns, calc}, amsmath, bm and the colours colour1..colour7 of the paper.
%% Data path: \def\stressdatapath{graphics/<folder>/data/} before \input (default: data/).
\small%
\pgfplotsset{
    boxbase/.style={
        boxplot/every box/.style={draw=black, solid},
        boxplot/every whisker/.style={black, solid},
        boxplot/every median/.style={black, solid, thick},
        no markers, forget plot,
    },
    vNAIVE/.style={boxbase, fill=colour1},
    vCONS/.style={boxbase, fill=colour3},
    vSYM/.style={boxbase, fill=colour4},
    vCONSSYM/.style={boxbase, fill=colour5},
    srcSYN/.style={},
    srcFLOW/.style={boxplot/every box/.append style={postaction={pattern=north east lines, pattern color=black}}},
    panel/.style={
        scale only axis=true, title style={font=\footnotesize},
        every axis label/.append style={font=\scriptsize},
        every tick label/.append style={font=\scriptsize},
        tick align=inside, boxplot/draw direction=y,
    },
    variantaxis/.style={
        panel, width=2.93cm, height=3.6cm, xmin=0.4, xmax=4.6,
        xtick={1,2,3,4}, xticklabels={NAIVE, CONS, SYM, CONS+SYM},
        x tick label style={rotate=40, anchor=north east, font=\scriptsize},
    },
    directionaxis/.style={
        panel, width=13.2cm, height=3.4cm, xmin=0.4, xmax=9.6,
        xtick={1,...,9}, xticklabels={0,1,2,3,4,5,6,7,8}, xlabel={$c_i$},
    },
}%
% \databox{<table>}{<row>}{<styles>}{<draw position>}{<box extend>}: one box from a row of a data table
% (columns lw q1 med q3 uw)
\providecommand{\databox}[5]{%
    \pgfplotstablegetelem{#2}{lw}\of#1\let\dblw\pgfplotsretval
    \pgfplotstablegetelem{#2}{q1}\of#1\let\dbqa\pgfplotsretval
    \pgfplotstablegetelem{#2}{med}\of#1\let\dbmed\pgfplotsretval
    \pgfplotstablegetelem{#2}{q3}\of#1\let\dbqc\pgfplotsretval
    \pgfplotstablegetelem{#2}{uw}\of#1\let\dbuw\pgfplotsretval
    \edef\dbplot{\noexpand\addplot[#3, boxplot prepared={draw position=#4, box extend=#5,
        lower whisker=\dblw, lower quartile=\dbqa, median=\dbmed, upper quartile=\dbqc,
        upper whisker=\dbuw}] coordinates {};}%
    \dbplot
}%
\providecommand{\stressdatapath}{data/}%
\pgfplotstableread{\stressdatapath a_populations.dat}\tabapopulations
\pgfplotstableread{\stressdatapath b_increment.dat}\tabbincrement
\pgfplotstableread{\stressdatapath c_eq_stress.dat}\tabceqstress
\pgfplotstableread{\stressdatapath d_neq_stress.dat}\tabdneqstress
\pgfplotstableread{\stressdatapath e_viscosity.dat}\tabeviscosity
\pgfplotstableread{\stressdatapath e_inset.dat}\tabeinset
\begin{tikzpicture}
\begin{axis}[directionaxis, ymode=log, log basis y={10}, name=a,
    title={(a) post-collision populations $f_i^*$},
    ymin=1e-12, ymax=0.01, ytick={1e-12,1e-10,1e-8,1e-6,1e-4,1e-2},
    ylabel={$\frac{|f_i^{*,\mathrm{sur}} - f_i^{*,\mathrm{bgk}}|}{|f_i^{*,\mathrm{bgk}}|}$},
]
    \databox{\tabapopulations}{0}{vNAIVE, srcSYN}{0.7000}{0.170}
    \databox{\tabapopulations}{1}{vNAIVE, srcSYN}{1.7000}{0.170}
    \databox{\tabapopulations}{2}{vNAIVE, srcSYN}{2.7000}{0.170}
    \databox{\tabapopulations}{3}{vNAIVE, srcSYN}{3.7000}{0.170}
    \databox{\tabapopulations}{4}{vNAIVE, srcSYN}{4.7000}{0.170}
    \databox{\tabapopulations}{5}{vNAIVE, srcSYN}{5.7000}{0.170}
    \databox{\tabapopulations}{6}{vNAIVE, srcSYN}{6.7000}{0.170}
    \databox{\tabapopulations}{7}{vNAIVE, srcSYN}{7.7000}{0.170}
    \databox{\tabapopulations}{8}{vNAIVE, srcSYN}{8.7000}{0.170}
    \databox{\tabapopulations}{9}{vCONS, srcSYN}{0.9000}{0.170}
    \databox{\tabapopulations}{10}{vCONS, srcSYN}{1.9000}{0.170}
    \databox{\tabapopulations}{11}{vCONS, srcSYN}{2.9000}{0.170}
    \databox{\tabapopulations}{12}{vCONS, srcSYN}{3.9000}{0.170}
    \databox{\tabapopulations}{13}{vCONS, srcSYN}{4.9000}{0.170}
    \databox{\tabapopulations}{14}{vCONS, srcSYN}{5.9000}{0.170}
    \databox{\tabapopulations}{15}{vCONS, srcSYN}{6.9000}{0.170}
    \databox{\tabapopulations}{16}{vCONS, srcSYN}{7.9000}{0.170}
    \databox{\tabapopulations}{17}{vCONS, srcSYN}{8.9000}{0.170}
    \databox{\tabapopulations}{18}{vSYM, srcSYN}{1.1000}{0.170}
    \databox{\tabapopulations}{19}{vSYM, srcSYN}{2.1000}{0.170}
    \databox{\tabapopulations}{20}{vSYM, srcSYN}{3.1000}{0.170}
    \databox{\tabapopulations}{21}{vSYM, srcSYN}{4.1000}{0.170}
    \databox{\tabapopulations}{22}{vSYM, srcSYN}{5.1000}{0.170}
    \databox{\tabapopulations}{23}{vSYM, srcSYN}{6.1000}{0.170}
    \databox{\tabapopulations}{24}{vSYM, srcSYN}{7.1000}{0.170}
    \databox{\tabapopulations}{25}{vSYM, srcSYN}{8.1000}{0.170}
    \databox{\tabapopulations}{26}{vSYM, srcSYN}{9.1000}{0.170}
    \databox{\tabapopulations}{27}{vCONSSYM, srcSYN}{1.3000}{0.170}
    \databox{\tabapopulations}{28}{vCONSSYM, srcSYN}{2.3000}{0.170}
    \databox{\tabapopulations}{29}{vCONSSYM, srcSYN}{3.3000}{0.170}
    \databox{\tabapopulations}{30}{vCONSSYM, srcSYN}{4.3000}{0.170}
    \databox{\tabapopulations}{31}{vCONSSYM, srcSYN}{5.3000}{0.170}
    \databox{\tabapopulations}{32}{vCONSSYM, srcSYN}{6.3000}{0.170}
    \databox{\tabapopulations}{33}{vCONSSYM, srcSYN}{7.3000}{0.170}
    \databox{\tabapopulations}{34}{vCONSSYM, srcSYN}{8.3000}{0.170}
    \databox{\tabapopulations}{35}{vCONSSYM, srcSYN}{9.3000}{0.170}
    \draw[gray, dotted] (axis cs:1.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1.5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dotted] (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymax});
\end{axis}

\begin{axis}[directionaxis, ymode=log, log basis y={10}, name=b, at={($(a.south west)-(0,1.55cm)$)}, anchor=north west,
    title={(b) collision increment $\Delta f_i = f_i^* - f_i$},
    ymin=1e-08, ymax=1, ytick={1e-8,1e-6,1e-4,1e-2,1},
    ylabel={$\frac{|\Delta f_i^{\mathrm{sur}}(\bm{x}) - \Delta f_i^{\mathrm{bgk}}(\bm{x})|}{\|\Delta \bm{f}^{\mathrm{bgk}}(\bm{x})\|_2}$},
]
    \databox{\tabbincrement}{0}{vNAIVE, srcFLOW}{0.7000}{0.170}
    \databox{\tabbincrement}{1}{vNAIVE, srcFLOW}{1.7000}{0.170}
    \databox{\tabbincrement}{2}{vNAIVE, srcFLOW}{2.7000}{0.170}
    \databox{\tabbincrement}{3}{vNAIVE, srcFLOW}{3.7000}{0.170}
    \databox{\tabbincrement}{4}{vNAIVE, srcFLOW}{4.7000}{0.170}
    \databox{\tabbincrement}{5}{vNAIVE, srcFLOW}{5.7000}{0.170}
    \databox{\tabbincrement}{6}{vNAIVE, srcFLOW}{6.7000}{0.170}
    \databox{\tabbincrement}{7}{vNAIVE, srcFLOW}{7.7000}{0.170}
    \databox{\tabbincrement}{8}{vNAIVE, srcFLOW}{8.7000}{0.170}
    \databox{\tabbincrement}{9}{vCONS, srcFLOW}{0.9000}{0.170}
    \databox{\tabbincrement}{10}{vCONS, srcFLOW}{1.9000}{0.170}
    \databox{\tabbincrement}{11}{vCONS, srcFLOW}{2.9000}{0.170}
    \databox{\tabbincrement}{12}{vCONS, srcFLOW}{3.9000}{0.170}
    \databox{\tabbincrement}{13}{vCONS, srcFLOW}{4.9000}{0.170}
    \databox{\tabbincrement}{14}{vCONS, srcFLOW}{5.9000}{0.170}
    \databox{\tabbincrement}{15}{vCONS, srcFLOW}{6.9000}{0.170}
    \databox{\tabbincrement}{16}{vCONS, srcFLOW}{7.9000}{0.170}
    \databox{\tabbincrement}{17}{vCONS, srcFLOW}{8.9000}{0.170}
    \databox{\tabbincrement}{18}{vSYM, srcFLOW}{1.1000}{0.170}
    \databox{\tabbincrement}{19}{vSYM, srcFLOW}{2.1000}{0.170}
    \databox{\tabbincrement}{20}{vSYM, srcFLOW}{3.1000}{0.170}
    \databox{\tabbincrement}{21}{vSYM, srcFLOW}{4.1000}{0.170}
    \databox{\tabbincrement}{22}{vSYM, srcFLOW}{5.1000}{0.170}
    \databox{\tabbincrement}{23}{vSYM, srcFLOW}{6.1000}{0.170}
    \databox{\tabbincrement}{24}{vSYM, srcFLOW}{7.1000}{0.170}
    \databox{\tabbincrement}{25}{vSYM, srcFLOW}{8.1000}{0.170}
    \databox{\tabbincrement}{26}{vSYM, srcFLOW}{9.1000}{0.170}
    \databox{\tabbincrement}{27}{vCONSSYM, srcFLOW}{1.3000}{0.170}
    \databox{\tabbincrement}{28}{vCONSSYM, srcFLOW}{2.3000}{0.170}
    \databox{\tabbincrement}{29}{vCONSSYM, srcFLOW}{3.3000}{0.170}
    \databox{\tabbincrement}{30}{vCONSSYM, srcFLOW}{4.3000}{0.170}
    \databox{\tabbincrement}{31}{vCONSSYM, srcFLOW}{5.3000}{0.170}
    \databox{\tabbincrement}{32}{vCONSSYM, srcFLOW}{6.3000}{0.170}
    \databox{\tabbincrement}{33}{vCONSSYM, srcFLOW}{7.3000}{0.170}
    \databox{\tabbincrement}{34}{vCONSSYM, srcFLOW}{8.3000}{0.170}
    \databox{\tabbincrement}{35}{vCONSSYM, srcFLOW}{9.3000}{0.170}
    \draw[gray, dotted] (axis cs:1.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1.5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dotted] (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymax});
\end{axis}

\begin{axis}[variantaxis, name=c, at={($(b.south west)-(0,1.55cm)$)}, anchor=north west,
    title={(c) equilibrium momentum flux}, ymode=log, log basis y={10}, ymin=1e-05, ymax=0.1, ytick={1e-5,1e-4,1e-3,1e-2,1e-1},
    ylabel={$\frac{\left\|\mathrm{dev}\!(\rho\bm{u}\bm{u})^{\mathrm{sur}}-(\rho\bm{u}\bm{u})^{\mathrm{bgk}}\right\|_F}{\left\|\mathrm{dev}(\rho\bm{u}\bm{u})^{\mathrm{bgk}}\right\|_F}$},
]
    \databox{\tabceqstress}{0}{vNAIVE, srcSYN}{0.8000}{0.34}
    \databox{\tabceqstress}{1}{vNAIVE, srcFLOW}{1.2000}{0.34}
    \databox{\tabceqstress}{2}{vCONS, srcSYN}{1.8000}{0.34}
    \databox{\tabceqstress}{3}{vCONS, srcFLOW}{2.2000}{0.34}
    \databox{\tabceqstress}{4}{vSYM, srcSYN}{2.8000}{0.34}
    \databox{\tabceqstress}{5}{vSYM, srcFLOW}{3.2000}{0.34}
    \databox{\tabceqstress}{6}{vCONSSYM, srcSYN}{3.8000}{0.34}
    \databox{\tabceqstress}{7}{vCONSSYM, srcFLOW}{4.2000}{0.34}
    \addplot[black, dashed, forget plot] coordinates {(0.4,1) (4.6,1)};
\end{axis}

\begin{axis}[variantaxis, name=d, at={($(c.north east)+(2.3cm,0)$)}, anchor=north west,
    title={(d) non-eq.\ momentum flux}, ymode=log, log basis y={10}, ymin=1e-06, ymax=0.1, ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
    ylabel={$\frac{\|\mathrm{dev}(\bm{\Pi}^{\mathrm{D},*,\mathrm{neq,sur}}-\bm{\Pi}^{\mathrm{D},*,\mathrm{neq,bgk}})\|_F}{\omega\,\|\mathrm{dev}\bm{\Pi}^{\mathrm{D,neq}}\|_F}$}
]
    \databox{\tabdneqstress}{0}{vNAIVE, srcFLOW}{1.0000}{0.6}
    \databox{\tabdneqstress}{1}{vCONS, srcFLOW}{2.0000}{0.6}
    \databox{\tabdneqstress}{2}{vSYM, srcFLOW}{3.0000}{0.6}
    \databox{\tabdneqstress}{3}{vCONSSYM, srcFLOW}{4.0000}{0.6}
\end{axis}

\begin{axis}[variantaxis, name=e, at={($(d.north east)+(2.1cm,0)$)}, anchor=north west,
    title={(e) effective viscosity}, ymin=0.98, ymax=1.02, ytick={0.98,0.99,1,1.01,1.02},
    scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    ylabel={$\left(1 - \frac{\omega}{2}\right)\frac{\nu_{\mathrm{eff}}}{\nu} + \frac{\omega}{2}$},
]
    \databox{\tabeviscosity}{0}{vNAIVE, srcFLOW}{1.0000}{0.6}
    \databox{\tabeviscosity}{1}{vCONS, srcFLOW}{2.0000}{0.6}
    \databox{\tabeviscosity}{2}{vSYM, srcFLOW}{3.0000}{0.6}
    \databox{\tabeviscosity}{3}{vCONSSYM, srcFLOW}{4.0000}{0.6}
    \addplot[black, dashed, forget plot] coordinates {(0.4,1) (4.6,1)};
\end{axis}
% single legend for all panels, centred below the bottom row (invisible carrier axis)
\coordinate (legendpos) at ({$(a.south west)!0.5!(a.south east)$} |- c.south);
\begin{axis}[hide axis, scale only axis, width=1pt, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    at={(legendpos)}, anchor=north, yshift=-1.9cm,
    legend columns=6, legend cell align=left,
    legend style={at={(0.5,1)}, anchor=north, draw=none, font=\scriptsize,
                  /tikz/every even column/.append style={column sep=0.3cm}},
]
    \addlegendimage{area legend, draw=black, fill=colour1}\addlegendentry{NAIVE}
    \addlegendimage{area legend, draw=black, fill=colour3}\addlegendentry{CONS}
    \addlegendimage{area legend, draw=black, fill=colour4}\addlegendentry{SYM}
    \addlegendimage{area legend, draw=black, fill=colour5}\addlegendentry{CONS+SYM}
    \addlegendimage{area legend, draw=black, fill=white}\addlegendentry{syn.\ data}
    \addlegendimage{area legend, draw=black, fill=white, postaction={pattern=north east lines}}\addlegendentry{DSL ($t = 10\,$s, $Re=1000$)}
\end{axis}
\end{tikzpicture}%


==> graphics/D3Q19_analysis/stress_viscosity_tgv_doc.tikz <==
%% Combined figure: stress tensor, viscosity and collision-increment errors of the D3Q19 BGK surrogate (orbit compression: LionDog, SPA BEL3 L6 P2), TGV u0 = 0.1,
%% omega = 1.25. Generated by export_tikz.py; data in data/.
%% Requires in the preamble: pgfplots (compat 1.18), \usepgfplotslibrary{statistics},
%% \usetikzlibrary{patterns, calc}, amsmath, bm and the colours colour1..colour7 of the paper.
%% Data path: \def\stressdatapath{graphics/<folder>/data/} before \input (default: data/).
\small%
\pgfplotsset{
    boxbase/.style={
        boxplot/every box/.style={draw=black, solid},
        boxplot/every whisker/.style={black, solid},
        boxplot/every median/.style={black, solid, thick},
        no markers, forget plot,
    },
    vNAIVE/.style={boxbase, fill=colour1},
    vCONS/.style={boxbase, fill=colour3},
    vSYM/.style={boxbase, fill=colour4},
    vCONSSYM/.style={boxbase, fill=colour5},
    srcSYN/.style={},
    srcTGV/.style={boxplot/every box/.append style={postaction={pattern=north east lines, pattern color=black}}},
    panel/.style={
        scale only axis=true, title style={font=\footnotesize},
        every axis label/.append style={font=\scriptsize},
        every tick label/.append style={font=\scriptsize},
        tick align=inside, boxplot/draw direction=y,
    },
    variantaxis/.style={
        panel, width=2.93cm, height=3.6cm, xmin=0.4, xmax=4.6,
        xtick={1,2,3,4}, xticklabels={NAIVE, CONS, SYM, CONS+SYM},
        x tick label style={rotate=40, anchor=north east, font=\scriptsize},
    },
    directionaxis/.style={
        panel, width=13.2cm, height=3.4cm, xmin=0.4, xmax=19.6,
        xtick={1,...,19}, xticklabels={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18}, xlabel={$c_i$},
    },
}%
% \databox{<table>}{<row>}{<styles>}{<draw position>}{<box extend>}: one box from a row of a data table
% (columns lw q1 med q3 uw)
\providecommand{\databox}[5]{%
    \pgfplotstablegetelem{#2}{lw}\of#1\let\dblw\pgfplotsretval
    \pgfplotstablegetelem{#2}{q1}\of#1\let\dbqa\pgfplotsretval
    \pgfplotstablegetelem{#2}{med}\of#1\let\dbmed\pgfplotsretval
    \pgfplotstablegetelem{#2}{q3}\of#1\let\dbqc\pgfplotsretval
    \pgfplotstablegetelem{#2}{uw}\of#1\let\dbuw\pgfplotsretval
    \edef\dbplot{\noexpand\addplot[#3, boxplot prepared={draw position=#4, box extend=#5,
        lower whisker=\dblw, lower quartile=\dbqa, median=\dbmed, upper quartile=\dbqc,
        upper whisker=\dbuw}] coordinates {};}%
    \dbplot
}%
\providecommand{\stressdatapath}{data/}%
\pgfplotstableread{\stressdatapath a_populations.dat}\tabapopulations
\pgfplotstableread{\stressdatapath b_increment.dat}\tabbincrement
\pgfplotstableread{\stressdatapath c_eq_stress.dat}\tabceqstress
\pgfplotstableread{\stressdatapath d_neq_stress.dat}\tabdneqstress
\pgfplotstableread{\stressdatapath e_viscosity.dat}\tabeviscosity
\pgfplotstableread{\stressdatapath e_inset.dat}\tabeinset
\begin{tikzpicture}
\begin{axis}[directionaxis, ymode=log, log basis y={10}, name=a,
    title={(a) post-collision populations $f_i^*$},
    ymin=1e-10, ymax=0.01, ytick={1e-10,1e-8,1e-6,1e-4,1e-2},
    ylabel={$\frac{|f_i^{*,\mathrm{sur}} - f_i^{*,\mathrm{bgk}}|}{|f_i^{*,\mathrm{bgk}}|}$},
]
    \databox{\tabapopulations}{0}{vNAIVE, srcSYN}{0.7000}{0.170}
    \databox{\tabapopulations}{1}{vNAIVE, srcSYN}{1.7000}{0.170}
    \databox{\tabapopulations}{2}{vNAIVE, srcSYN}{2.7000}{0.170}
    \databox{\tabapopulations}{3}{vNAIVE, srcSYN}{3.7000}{0.170}
    \databox{\tabapopulations}{4}{vNAIVE, srcSYN}{4.7000}{0.170}
    \databox{\tabapopulations}{5}{vNAIVE, srcSYN}{5.7000}{0.170}
    \databox{\tabapopulations}{6}{vNAIVE, srcSYN}{6.7000}{0.170}
    \databox{\tabapopulations}{7}{vNAIVE, srcSYN}{7.7000}{0.170}
    \databox{\tabapopulations}{8}{vNAIVE, srcSYN}{8.7000}{0.170}
    \databox{\tabapopulations}{9}{vNAIVE, srcSYN}{9.7000}{0.170}
    \databox{\tabapopulations}{10}{vNAIVE, srcSYN}{10.7000}{0.170}
    \databox{\tabapopulations}{11}{vNAIVE, srcSYN}{11.7000}{0.170}
    \databox{\tabapopulations}{12}{vNAIVE, srcSYN}{12.7000}{0.170}
    \databox{\tabapopulations}{13}{vNAIVE, srcSYN}{13.7000}{0.170}
    \databox{\tabapopulations}{14}{vNAIVE, srcSYN}{14.7000}{0.170}
    \databox{\tabapopulations}{15}{vNAIVE, srcSYN}{15.7000}{0.170}
    \databox{\tabapopulations}{16}{vNAIVE, srcSYN}{16.7000}{0.170}
    \databox{\tabapopulations}{17}{vNAIVE, srcSYN}{17.7000}{0.170}
    \databox{\tabapopulations}{18}{vNAIVE, srcSYN}{18.7000}{0.170}
    \databox{\tabapopulations}{19}{vCONS, srcSYN}{0.9000}{0.170}
    \databox{\tabapopulations}{20}{vCONS, srcSYN}{1.9000}{0.170}
    \databox{\tabapopulations}{21}{vCONS, srcSYN}{2.9000}{0.170}
    \databox{\tabapopulations}{22}{vCONS, srcSYN}{3.9000}{0.170}
    \databox{\tabapopulations}{23}{vCONS, srcSYN}{4.9000}{0.170}
    \databox{\tabapopulations}{24}{vCONS, srcSYN}{5.9000}{0.170}
    \databox{\tabapopulations}{25}{vCONS, srcSYN}{6.9000}{0.170}
    \databox{\tabapopulations}{26}{vCONS, srcSYN}{7.9000}{0.170}
    \databox{\tabapopulations}{27}{vCONS, srcSYN}{8.9000}{0.170}
    \databox{\tabapopulations}{28}{vCONS, srcSYN}{9.9000}{0.170}
    \databox{\tabapopulations}{29}{vCONS, srcSYN}{10.9000}{0.170}
    \databox{\tabapopulations}{30}{vCONS, srcSYN}{11.9000}{0.170}
    \databox{\tabapopulations}{31}{vCONS, srcSYN}{12.9000}{0.170}
    \databox{\tabapopulations}{32}{vCONS, srcSYN}{13.9000}{0.170}
    \databox{\tabapopulations}{33}{vCONS, srcSYN}{14.9000}{0.170}
    \databox{\tabapopulations}{34}{vCONS, srcSYN}{15.9000}{0.170}
    \databox{\tabapopulations}{35}{vCONS, srcSYN}{16.9000}{0.170}
    \databox{\tabapopulations}{36}{vCONS, srcSYN}{17.9000}{0.170}
    \databox{\tabapopulations}{37}{vCONS, srcSYN}{18.9000}{0.170}
    \databox{\tabapopulations}{38}{vSYM, srcSYN}{1.1000}{0.170}
    \databox{\tabapopulations}{39}{vSYM, srcSYN}{2.1000}{0.170}
    \databox{\tabapopulations}{40}{vSYM, srcSYN}{3.1000}{0.170}
    \databox{\tabapopulations}{41}{vSYM, srcSYN}{4.1000}{0.170}
    \databox{\tabapopulations}{42}{vSYM, srcSYN}{5.1000}{0.170}
    \databox{\tabapopulations}{43}{vSYM, srcSYN}{6.1000}{0.170}
    \databox{\tabapopulations}{44}{vSYM, srcSYN}{7.1000}{0.170}
    \databox{\tabapopulations}{45}{vSYM, srcSYN}{8.1000}{0.170}
    \databox{\tabapopulations}{46}{vSYM, srcSYN}{9.1000}{0.170}
    \databox{\tabapopulations}{47}{vSYM, srcSYN}{10.1000}{0.170}
    \databox{\tabapopulations}{48}{vSYM, srcSYN}{11.1000}{0.170}
    \databox{\tabapopulations}{49}{vSYM, srcSYN}{12.1000}{0.170}
    \databox{\tabapopulations}{50}{vSYM, srcSYN}{13.1000}{0.170}
    \databox{\tabapopulations}{51}{vSYM, srcSYN}{14.1000}{0.170}
    \databox{\tabapopulations}{52}{vSYM, srcSYN}{15.1000}{0.170}
    \databox{\tabapopulations}{53}{vSYM, srcSYN}{16.1000}{0.170}
    \databox{\tabapopulations}{54}{vSYM, srcSYN}{17.1000}{0.170}
    \databox{\tabapopulations}{55}{vSYM, srcSYN}{18.1000}{0.170}
    \databox{\tabapopulations}{56}{vSYM, srcSYN}{19.1000}{0.170}
    \databox{\tabapopulations}{57}{vCONSSYM, srcSYN}{1.3000}{0.170}
    \databox{\tabapopulations}{58}{vCONSSYM, srcSYN}{2.3000}{0.170}
    \databox{\tabapopulations}{59}{vCONSSYM, srcSYN}{3.3000}{0.170}
    \databox{\tabapopulations}{60}{vCONSSYM, srcSYN}{4.3000}{0.170}
    \databox{\tabapopulations}{61}{vCONSSYM, srcSYN}{5.3000}{0.170}
    \databox{\tabapopulations}{62}{vCONSSYM, srcSYN}{6.3000}{0.170}
    \databox{\tabapopulations}{63}{vCONSSYM, srcSYN}{7.3000}{0.170}
    \databox{\tabapopulations}{64}{vCONSSYM, srcSYN}{8.3000}{0.170}
    \databox{\tabapopulations}{65}{vCONSSYM, srcSYN}{9.3000}{0.170}
    \databox{\tabapopulations}{66}{vCONSSYM, srcSYN}{10.3000}{0.170}
    \databox{\tabapopulations}{67}{vCONSSYM, srcSYN}{11.3000}{0.170}
    \databox{\tabapopulations}{68}{vCONSSYM, srcSYN}{12.3000}{0.170}
    \databox{\tabapopulations}{69}{vCONSSYM, srcSYN}{13.3000}{0.170}
    \databox{\tabapopulations}{70}{vCONSSYM, srcSYN}{14.3000}{0.170}
    \databox{\tabapopulations}{71}{vCONSSYM, srcSYN}{15.3000}{0.170}
    \databox{\tabapopulations}{72}{vCONSSYM, srcSYN}{16.3000}{0.170}
    \databox{\tabapopulations}{73}{vCONSSYM, srcSYN}{17.3000}{0.170}
    \databox{\tabapopulations}{74}{vCONSSYM, srcSYN}{18.3000}{0.170}
    \databox{\tabapopulations}{75}{vCONSSYM, srcSYN}{19.3000}{0.170}
    \draw[gray, dotted] (axis cs:1.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1.5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dotted] (axis cs:7.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:7.5,\pgfkeysvalueof{/pgfplots/ymax});
\end{axis}

\begin{axis}[directionaxis, ymode=log, log basis y={10}, name=b, at={($(a.south west)-(0,1.55cm)$)}, anchor=north west,
    title={(b) collision increment $\Delta f_i = f_i^* - f_i$},
    ymin=1e-08, ymax=0.1, ytick={1e-8,1e-6,1e-4,1e-2},
    ylabel={$\frac{|\Delta f_i^{\mathrm{sur}}(\bm{x}) - \Delta f_i^{\mathrm{bgk}}(\bm{x})|}{\|\Delta \bm{f}^{\mathrm{bgk}}(\bm{x})\|_2}$},
]
    \databox{\tabbincrement}{0}{vNAIVE, srcTGV}{0.7000}{0.170}
    \databox{\tabbincrement}{1}{vNAIVE, srcTGV}{1.7000}{0.170}
    \databox{\tabbincrement}{2}{vNAIVE, srcTGV}{2.7000}{0.170}
    \databox{\tabbincrement}{3}{vNAIVE, srcTGV}{3.7000}{0.170}
    \databox{\tabbincrement}{4}{vNAIVE, srcTGV}{4.7000}{0.170}
    \databox{\tabbincrement}{5}{vNAIVE, srcTGV}{5.7000}{0.170}
    \databox{\tabbincrement}{6}{vNAIVE, srcTGV}{6.7000}{0.170}
    \databox{\tabbincrement}{7}{vNAIVE, srcTGV}{7.7000}{0.170}
    \databox{\tabbincrement}{8}{vNAIVE, srcTGV}{8.7000}{0.170}
    \databox{\tabbincrement}{9}{vNAIVE, srcTGV}{9.7000}{0.170}
    \databox{\tabbincrement}{10}{vNAIVE, srcTGV}{10.7000}{0.170}
    \databox{\tabbincrement}{11}{vNAIVE, srcTGV}{11.7000}{0.170}
    \databox{\tabbincrement}{12}{vNAIVE, srcTGV}{12.7000}{0.170}
    \databox{\tabbincrement}{13}{vNAIVE, srcTGV}{13.7000}{0.170}
    \databox{\tabbincrement}{14}{vNAIVE, srcTGV}{14.7000}{0.170}
    \databox{\tabbincrement}{15}{vNAIVE, srcTGV}{15.7000}{0.170}
    \databox{\tabbincrement}{16}{vNAIVE, srcTGV}{16.7000}{0.170}
    \databox{\tabbincrement}{17}{vNAIVE, srcTGV}{17.7000}{0.170}
    \databox{\tabbincrement}{18}{vNAIVE, srcTGV}{18.7000}{0.170}
    \databox{\tabbincrement}{19}{vCONS, srcTGV}{0.9000}{0.170}
    \databox{\tabbincrement}{20}{vCONS, srcTGV}{1.9000}{0.170}
    \databox{\tabbincrement}{21}{vCONS, srcTGV}{2.9000}{0.170}
    \databox{\tabbincrement}{22}{vCONS, srcTGV}{3.9000}{0.170}
    \databox{\tabbincrement}{23}{vCONS, srcTGV}{4.9000}{0.170}
    \databox{\tabbincrement}{24}{vCONS, srcTGV}{5.9000}{0.170}
    \databox{\tabbincrement}{25}{vCONS, srcTGV}{6.9000}{0.170}
    \databox{\tabbincrement}{26}{vCONS, srcTGV}{7.9000}{0.170}
    \databox{\tabbincrement}{27}{vCONS, srcTGV}{8.9000}{0.170}
    \databox{\tabbincrement}{28}{vCONS, srcTGV}{9.9000}{0.170}
    \databox{\tabbincrement}{29}{vCONS, srcTGV}{10.9000}{0.170}
    \databox{\tabbincrement}{30}{vCONS, srcTGV}{11.9000}{0.170}
    \databox{\tabbincrement}{31}{vCONS, srcTGV}{12.9000}{0.170}
    \databox{\tabbincrement}{32}{vCONS, srcTGV}{13.9000}{0.170}
    \databox{\tabbincrement}{33}{vCONS, srcTGV}{14.9000}{0.170}
    \databox{\tabbincrement}{34}{vCONS, srcTGV}{15.9000}{0.170}
    \databox{\tabbincrement}{35}{vCONS, srcTGV}{16.9000}{0.170}
    \databox{\tabbincrement}{36}{vCONS, srcTGV}{17.9000}{0.170}
    \databox{\tabbincrement}{37}{vCONS, srcTGV}{18.9000}{0.170}
    \databox{\tabbincrement}{38}{vSYM, srcTGV}{1.1000}{0.170}
    \databox{\tabbincrement}{39}{vSYM, srcTGV}{2.1000}{0.170}
    \databox{\tabbincrement}{40}{vSYM, srcTGV}{3.1000}{0.170}
    \databox{\tabbincrement}{41}{vSYM, srcTGV}{4.1000}{0.170}
    \databox{\tabbincrement}{42}{vSYM, srcTGV}{5.1000}{0.170}
    \databox{\tabbincrement}{43}{vSYM, srcTGV}{6.1000}{0.170}
    \databox{\tabbincrement}{44}{vSYM, srcTGV}{7.1000}{0.170}
    \databox{\tabbincrement}{45}{vSYM, srcTGV}{8.1000}{0.170}
    \databox{\tabbincrement}{46}{vSYM, srcTGV}{9.1000}{0.170}
    \databox{\tabbincrement}{47}{vSYM, srcTGV}{10.1000}{0.170}
    \databox{\tabbincrement}{48}{vSYM, srcTGV}{11.1000}{0.170}
    \databox{\tabbincrement}{49}{vSYM, srcTGV}{12.1000}{0.170}
    \databox{\tabbincrement}{50}{vSYM, srcTGV}{13.1000}{0.170}
    \databox{\tabbincrement}{51}{vSYM, srcTGV}{14.1000}{0.170}
    \databox{\tabbincrement}{52}{vSYM, srcTGV}{15.1000}{0.170}
    \databox{\tabbincrement}{53}{vSYM, srcTGV}{16.1000}{0.170}
    \databox{\tabbincrement}{54}{vSYM, srcTGV}{17.1000}{0.170}
    \databox{\tabbincrement}{55}{vSYM, srcTGV}{18.1000}{0.170}
    \databox{\tabbincrement}{56}{vSYM, srcTGV}{19.1000}{0.170}
    \databox{\tabbincrement}{57}{vCONSSYM, srcTGV}{1.3000}{0.170}
    \databox{\tabbincrement}{58}{vCONSSYM, srcTGV}{2.3000}{0.170}
    \databox{\tabbincrement}{59}{vCONSSYM, srcTGV}{3.3000}{0.170}
    \databox{\tabbincrement}{60}{vCONSSYM, srcTGV}{4.3000}{0.170}
    \databox{\tabbincrement}{61}{vCONSSYM, srcTGV}{5.3000}{0.170}
    \databox{\tabbincrement}{62}{vCONSSYM, srcTGV}{6.3000}{0.170}
    \databox{\tabbincrement}{63}{vCONSSYM, srcTGV}{7.3000}{0.170}
    \databox{\tabbincrement}{64}{vCONSSYM, srcTGV}{8.3000}{0.170}
    \databox{\tabbincrement}{65}{vCONSSYM, srcTGV}{9.3000}{0.170}
    \databox{\tabbincrement}{66}{vCONSSYM, srcTGV}{10.3000}{0.170}
    \databox{\tabbincrement}{67}{vCONSSYM, srcTGV}{11.3000}{0.170}
    \databox{\tabbincrement}{68}{vCONSSYM, srcTGV}{12.3000}{0.170}
    \databox{\tabbincrement}{69}{vCONSSYM, srcTGV}{13.3000}{0.170}
    \databox{\tabbincrement}{70}{vCONSSYM, srcTGV}{14.3000}{0.170}
    \databox{\tabbincrement}{71}{vCONSSYM, srcTGV}{15.3000}{0.170}
    \databox{\tabbincrement}{72}{vCONSSYM, srcTGV}{16.3000}{0.170}
    \databox{\tabbincrement}{73}{vCONSSYM, srcTGV}{17.3000}{0.170}
    \databox{\tabbincrement}{74}{vCONSSYM, srcTGV}{18.3000}{0.170}
    \databox{\tabbincrement}{75}{vCONSSYM, srcTGV}{19.3000}{0.170}
    \draw[gray, dotted] (axis cs:1.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:1.5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dotted] (axis cs:7.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:7.5,\pgfkeysvalueof{/pgfplots/ymax});
\end{axis}

\begin{axis}[variantaxis, name=c, at={($(b.south west)-(0,1.55cm)$)}, anchor=north west,
    title={(c) equilibrium momentum flux}, ymode=log, log basis y={10}, ymin=0.0001, ymax=1, ytick={1e-4,1e-3,1e-2,1e-1,1},
    ylabel={$\frac{\left\|\mathrm{dev}\!(\rho\bm{u}\bm{u})^{\mathrm{sur}}-(\rho\bm{u}\bm{u})^{\mathrm{bgk}}\right\|_F}{\left\|\mathrm{dev}(\rho\bm{u}\bm{u})^{\mathrm{bgk}}\right\|_F}$},
]
    \databox{\tabceqstress}{0}{vNAIVE, srcSYN}{0.8000}{0.34}
    \databox{\tabceqstress}{1}{vNAIVE, srcTGV}{1.2000}{0.34}
    \databox{\tabceqstress}{2}{vCONS, srcSYN}{1.8000}{0.34}
    \databox{\tabceqstress}{3}{vCONS, srcTGV}{2.2000}{0.34}
    \databox{\tabceqstress}{4}{vSYM, srcSYN}{2.8000}{0.34}
    \databox{\tabceqstress}{5}{vSYM, srcTGV}{3.2000}{0.34}
    \databox{\tabceqstress}{6}{vCONSSYM, srcSYN}{3.8000}{0.34}
    \databox{\tabceqstress}{7}{vCONSSYM, srcTGV}{4.2000}{0.34}
    \addplot[black, dashed, forget plot] coordinates {(0.4,1) (4.6,1)};
\end{axis}

\begin{axis}[variantaxis, name=d, at={($(c.north east)+(2.3cm,0)$)}, anchor=north west,
    title={(d) non-eq. momentum flux}, ymode=log, log basis y={10}, ymin=1e-06, ymax=0.1, ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1},
    ylabel={$\frac{\|\mathrm{dev}(\bm{\Pi}^{\mathrm{D},*,\mathrm{neq,sur}}-\bm{\Pi}^{\mathrm{D},*,\mathrm{neq,bgk}})\|_F}{\omega\,\|\mathrm{dev}\bm{\Pi}^{\mathrm{D,neq}}\|_F}$},
]
    \databox{\tabdneqstress}{0}{vNAIVE, srcTGV}{1.0000}{0.6}
    \databox{\tabdneqstress}{1}{vCONS, srcTGV}{2.0000}{0.6}
    \databox{\tabdneqstress}{2}{vSYM, srcTGV}{3.0000}{0.6}
    \databox{\tabdneqstress}{3}{vCONSSYM, srcTGV}{4.0000}{0.6}
\end{axis}

\begin{axis}[variantaxis, name=e, at={($(d.north east)+(2.1cm,0)$)}, anchor=north west,
    title={(e) effective viscosity}, ymin=0.99, ymax=1.01, ytick={0.99,0.995,1,1.005,1.01},
    scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
    ylabel={$\left(1 - \frac{\omega}{2}\right)\frac{\nu_{\mathrm{eff}}}{\nu} + \frac{\omega}{2}$},
]
    \databox{\tabeviscosity}{0}{vNAIVE, srcTGV}{1.0000}{0.6}
    \databox{\tabeviscosity}{1}{vCONS, srcTGV}{2.0000}{0.6}
    \databox{\tabeviscosity}{2}{vSYM, srcTGV}{3.0000}{0.6}
    \databox{\tabeviscosity}{3}{vCONSSYM, srcTGV}{4.0000}{0.6}
    \addplot[black, dashed, forget plot] coordinates {(0.4,1) (4.6,1)};
\end{axis}
% inset of (e): SYM and CONS+SYM
\begin{axis}[panel, at={($(e.south east)+(-0.08cm,0.08cm)$)}, anchor=south east, width=1.3cm, height=1.25cm,
    xmin=0.4, xmax=2.6, xtick=\empty, ymin=0.9996, ymax=1.0004, ytick={0.9997,1,1.0003},
    yticklabel pos=right, yticklabel style={font=\tiny, /pgf/number format/fixed, /pgf/number format/precision=4},
    scaled y ticks=false,
    axis background/.style={fill=white},
]
    \databox{\tabeinset}{0}{vSYM, srcTGV}{1.0000}{0.5}
    \databox{\tabeinset}{1}{vCONSSYM, srcTGV}{2.0000}{0.5}
    \addplot[black, dashed, forget plot] coordinates {(0.4,1) (2.6,1)};
\end{axis}
% single legend for all panels, centred below the bottom row (invisible carrier axis)
\coordinate (legendpos) at ({$(a.south west)!0.5!(a.south east)$} |- c.south);
\begin{axis}[hide axis, scale only axis, width=1pt, height=1pt, xmin=0, xmax=1, ymin=0, ymax=1,
    at={(legendpos)}, anchor=north, yshift=-1.9cm,
    legend columns=6, legend cell align=left,
    legend style={at={(0.5,1)}, anchor=north, draw=none, font=\scriptsize,
                  /tikz/every even column/.append style={column sep=0.3cm}},
]
    \addlegendimage{area legend, draw=black, fill=colour1}\addlegendentry{NAIVE}
    \addlegendimage{area legend, draw=black, fill=colour3}\addlegendentry{CONS}
    \addlegendimage{area legend, draw=black, fill=colour4}\addlegendentry{SYM}
    \addlegendimage{area legend, draw=black, fill=colour5}\addlegendentry{CONS+SYM}
    \addlegendimage{area legend, draw=black, fill=white}\addlegendentry{syn.\ data}
    \addlegendimage{area legend, draw=black, fill=white, postaction={pattern=north east lines}}\addlegendentry{TGV ($t = 0.5\,$s, $Re \approx 22$)}
\end{axis}
\end{tikzpicture}%


==> graphics/GridRefinement/grid_refinement.tikz <==
% 2D TGV grid refinement (D2Q9, Corgi surrogate), diffusive scaling, one panel per Reynolds number.
% Relative L2 error of the velocity field between two solutions a and b on the same N x N grid (cells n):
%     eps_2(a, b) = sqrt( sum_{n=1}^{N^2} |a_n - b_n|^2 ) / sqrt( sum_{n=1}^{N^2} |b_n|^2 )
% eps_2(u_BGK, u_exact), eps_2(u_sur, u_exact): convergence against the analytical solution;
% eps_2(u_sur, u_BGK): surrogate contribution (same grid, time step and initial state, only the collision differs).
% Styles: eps_2(u_BGK, u_exact) colour1 squares, eps_2(u_sur, u_exact) colour2 triangles,
%         eps_2(u_sur, u_BGK) colour3 circles (markers without frame).
% Data: grid_refinement_re<Re>.dat (columns N, dx, BGK, CONSSYM, CONSSYM_vs_BGK, ... and *_inf for Linf), in %.
% Requires: \usepackage{bm}, pgfplots (compat 1.18), \usepgfplotslibrary{groupplots}, \usetikzlibrary{calc},
%           \definecolor{colour1}{HTML}{045275}, \definecolor{colour2}{HTML}{089099}, \definecolor{colour3}{HTML}{7CCBA2}
\pgfplotsset{compat=1.18}%
\providecommand{\gridpath}{}%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 1, horizontal sep=0.5cm},
    width=6.5cm, height=6cm, xmode=log, ymode=log, log basis x=2, ymin=1e-2, ymax=5,
    xlabel={grid size $N$}, title style={font=\small}, label style={font=\small},
    tick label style={font=\footnotesize},
    legend style={at={(1.04,1)}, anchor=north west, draw=none, font=\small}, legend cell align=left]
\nextgroupplot[title={Re = 20, $\omega = 1.445$}, ylabel={$\varepsilon_2(\bm{a}, \bm{b})$ [\%]}, xtick={16,32,64,128}, xticklabels={16,32,64,128}]
    \addplot[colour1, very thick, mark=square*, mark size=2.2pt, mark options={solid, draw=colour1, fill=colour1}] table[x=N, y=BGK] {\gridpath grid_refinement_re20.dat};
    \addlegendentry{$\varepsilon_2(\bm{u}_{\mathrm{BGK}}, \bm{u}_{\mathrm{exact}})$}
    \addplot[colour2, very thick, mark=triangle*, mark size=2.8pt, mark options={solid, draw=colour2, fill=colour2}] table[x=N, y=CONSSYM] {\gridpath grid_refinement_re20.dat};
    \addlegendentry{$\varepsilon_2(\bm{u}_{\mathrm{CONS+SYM}}, \bm{u}_{\mathrm{exact}})$}
    \addplot[colour3, very thick, mark=*, mark size=2.2pt, mark options={solid, draw=colour3, fill=colour3}] table[x=N, y=CONSSYM_vs_BGK] {\gridpath grid_refinement_re20.dat};
    \addlegendentry{$\varepsilon_2(\bm{u}_{\mathrm{CONS+SYM}}, \bm{u}_{\mathrm{BGK}})$}
\end{groupplot}
\node[anchor=south west, font=\small] at ($(group c1r1.south east)+(0.25cm,0.2cm)$)
    {$\varepsilon_2(\bm{a}, \bm{b}) = \dfrac{\sqrt{\sum_{n=1}^{N^2} \mid \bm{a}_n - \bm{b}_n \mid^2}}{\sqrt{\sum_{n=1}^{N^2} \mid \bm{b}_n \mid^2}}$};
\end{tikzpicture}%


==> graphics/InterExtraPolation/data/inter_extra_polation.tikz <==
% Interpolation / extrapolation of the LionDog f_1 circuit (SPA BEL3 L6, 19-direction model, trained on ||u|| <= 0.1)
% (a)    relative error of the learned equilibrium over ||u|| (median, 25-75 %, 5-95 % over random directions)
% (b-d)  nonlinear part f/(rho w_1) - 1 - 3 c_1.u of the learned (NAIVE) and exact f_1^eq along three lines
%        u = s n through u = 0 (w_1 = 1/18, c_1 = (1,0,0)); exact: 4.5 (c_1.u)^2 - 1.5 |u|^2 = 3 s^2, -1.5 s^2, 0.
%        Computed from the columns *_pred and *_exact of lines_LionDog.dat.
% Requires: pgfplots (compat 1.18), \usepgfplotslibrary{groupplots,fillbetween}, \usetikzlibrary{calc},
%           \definecolor{colour1}{HTML}{045275}
% Data: data/bands_LionDog.dat, data/lines_LionDog.dat (set \combinedpath before \input if the folder differs)
\pgfplotsset{compat=1.18}%
\providecommand{\combinedpath}{data/}%
\begin{tikzpicture}
% ---------------------------------------------------------------- (b)-(d): nonlinear part along lines
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.8cm},
    scale only axis, width=4.4cm, height=3.6cm, xmin=-0.2, xmax=0.2, xtick={-0.2,-0.1,0,0.1,0.2},
    ymin=-0.1, ymax=0.18, ytick={-0.1,-0.05,0,0.05,0.1,0.15}, set layers,
    scaled ticks=false, xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    title style={font=\footnotesize}, label style={font=\small}, tick label style={font=\footnotesize},
    legend style={at={(0.5,0.97)}, anchor=north, draw=none, font=\footnotesize, fill=none},
    legend cell align=left]
\nextgroupplot[title={(b) along $\bm{c}_1$}, xlabel={$u_x$},
    ylabel={$\dfrac{f_1}{\rho w_1} - 1 - 3\,\bm{c}_1\!\cdot\!\bm{u}$}]
    \addplot[fill=gray!12, draw=none, forget plot, on layer=axis background] coordinates {(-0.1,-0.1) (0.1,-0.1) (0.1,0.18) (-0.1,0.18)} \closedcycle;
    \addplot[black, dashed, thick] table[x=s, y expr=18*\thisrow{par_exact} - 1 - 3*\thisrow{s}] {\combinedpath lines_LionDog.dat};
    \addlegendentry{exact}
    \addplot[colour1, very thick] table[x=s, y expr=18*\thisrow{par_pred} - 1 - 3*\thisrow{s}] {\combinedpath lines_LionDog.dat};
    \addlegendentry{learned}
\nextgroupplot[title={(c) perpendicular to $\bm{c}_1$}, xlabel={$u_y$}, yticklabels={}]
    \addplot[fill=gray!12, draw=none, forget plot, on layer=axis background] coordinates {(-0.1,-0.1) (0.1,-0.1) (0.1,0.18) (-0.1,0.18)} \closedcycle;
    \addplot[black, dashed, thick] table[x=s, y expr=18*\thisrow{perp_exact} - 1] {\combinedpath lines_LionDog.dat};
    \addplot[colour1, very thick] table[x=s, y expr=18*\thisrow{perp_pred} - 1] {\combinedpath lines_LionDog.dat};
\nextgroupplot[title={(d) along the space diagonal}, xlabel={$\pm|\bm{u}|$}, yticklabels={}]
    \addplot[fill=gray!12, draw=none, forget plot, on layer=axis background] coordinates {(-0.1,-0.1) (0.1,-0.1) (0.1,0.18) (-0.1,0.18)} \closedcycle;
    \addplot[black, dashed, thick] table[x=s, y expr=18*\thisrow{diag_exact} - 1 - 1.7320508*\thisrow{s}] {\combinedpath lines_LionDog.dat};
    \addplot[colour1, very thick] table[x=s, y expr=18*\thisrow{diag_pred} - 1 - 1.7320508*\thisrow{s}] {\combinedpath lines_LionDog.dat};
\end{groupplot}
% ---------------------------------------------------------------- (a): relative error over ||u||, same total width
\begin{axis}[at={($(group c1r1.north west)+(0,2.6cm)$)}, anchor=south west, scale only axis,
    width=14.8cm, height=4.2cm, xmin=0, xmax=0.2, ymode=log, ymin=1e-6, ymax=1e-1, set layers,
    scaled x ticks=false, xtick={0,0.02,...,0.2},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    title={(a) $f_1$, SPA-BEL3-L6, trained range $|\bm{u}| \le 0.1$}, title style={font=\small},
    label style={font=\small}, tick label style={font=\footnotesize},
    xlabel={$|\bm{u}|$}, ylabel={$\frac{\mid f_1^{\text{pred}} - f_1^{\text{true}} \mid}{f_1^{\text{true}}}$},
    legend style={at={(0.98,0.2)}, anchor=south east, draw=none, font=\footnotesize, fill=none}, legend columns=3,
    legend cell align=left]
    \addplot[fill=gray!12, draw=none, forget plot, on layer=axis background] coordinates {(0,1e-6) (0.1,1e-6) (0.1,1e-1) (0,1e-1)} \closedcycle;
    \addplot[name path=p95, draw=none, forget plot] table[x=s, y=p95] {\combinedpath bands_LionDog.dat};
    \addplot[name path=p05, draw=none, forget plot] table[x=s, y=p05] {\combinedpath bands_LionDog.dat};
    \addplot[colour1!25] fill between[of=p95 and p05];
    \addlegendentry{5--95\,\%}
    \addplot[name path=p75, draw=none, forget plot] table[x=s, y=p75] {\combinedpath bands_LionDog.dat};
    \addplot[name path=p25, draw=none, forget plot] table[x=s, y=p25] {\combinedpath bands_LionDog.dat};
    \addplot[colour1!55] fill between[of=p75 and p25];
    \addlegendentry{25--75\,\%}
    \addplot[colour1, very thick] table[x=s, y=median] {\combinedpath bands_LionDog.dat};
    \addlegendentry{median}
    \draw[black, dashed, thick] (axis cs:0.1,1e-6) -- (axis cs:0.1,1e-1);
    \node[anchor=south, font=\small] at (axis cs:0.05,2e-6) {interpolation};
    \node[anchor=south, font=\small] at (axis cs:0.15,2e-6) {extrapolation};
\end{axis}
\end{tikzpicture}%


==> graphics/SymmetryErrorDOC/doc_vs_19.tikz <==
% =====================================================================================================================
% Symmetry error of the learned equilibrium: DOC vs. 19 separately trained circuits
% Model: LionDog, D3Q19, SuperParallel BEL3 L6 P2, trained on ||u|| <= 0.1 (lattice units), variant NAIVE
% (no symmetry averaging, no conservation projection). Legend: "trained per direction" (19 circuits, dotted), "DOC" (dashed), both colour1.
% ---------------------------------------------------------------------------------------------------------------------
% 1) Lattice symmetry
%    G = cubic group, 48 signed permutation matrices g in R^{3x3} (one entry +-1 per row and column).
%    Each g permutes the lattice directions: c_{g(i)} = g c_i.
%    The exact equilibrium
%        f_i^eq(rho, u) = w_i rho [1 + 3 c_i.u + 4.5 (c_i.u)^2 - 1.5 |u|^2]
%    depends on u only through c_i.u and |u|^2, both invariant under g (w_{g(i)} = w_i), hence
%        f_{g(i)}^eq(g u) = f_i^eq(u)      for all g in G, all i, all u.
%
% 2) Learned equilibrium e_i(u)
%    The BGK circuit gives <Z> = (1 - omega/2) f_i/rho + (omega/2) e_i(u). The solver collision is evaluated at
%    omega = 2 with f = f^eq(rho = 1, u):  f_i* = 2 rho e_i(u) - f_i   =>   e_i(u) = (f_i* + f_i) / (2 rho).
%    DOC:  one circuit per orbit (rest c_0, axis c_1, diagonal c_7); direction j of an orbit is evaluated with the
%          representative circuit on the rotated velocity, e_j(u) = e_rep(R_j u), R_j fixed with R_j c_j = c_rep.
%    19:   one independently trained circuit per direction, e_j(u) = e^(j)(u).
%
% 3) Symmetry error (relative, per test (g, i, u))
%        eps(g, i, u) = | e_{g(i)}(g u) - e_i(u) | / f_i^eq(u)
%    (axis label: |f_{g(i)}(g u) - f_i(u)| / f_i(u); the input populations are f = f^eq(rho = 1, u), so f_i = f_i^eq.)
%    eps = 0 for an exactly symmetric model. Tests: 47 non-trivial g (identity excluded), N = 500 velocities
%    uniform in the ball ||u|| <= 0.1 (seed 21), rho = 1, all directions of an orbit:
%        axis     orbit: 6  x 47 x 500 = 141 000 tests  (panel a)
%        diagonal orbit: 12 x 47 x 500 = 282 000 tests  (panel b)
%
% 4) Plotted quantity (empirical cumulative distribution)
%        F(x) = #{ tests with eps <= x } / #{ tests },   x log-spaced in [1e-10, 1e-1]
%    (stored as fraction 0..1 in the data file, plotted as 100 F(x) = cumulative share of tests [%])
%    Exact tests (eps < 1e-12; observed <= 3e-14, i.e. floating-point rounding of the extraction
%    e = (f* + f)/2 relative to f_i^eq ~ 1/18 or 1/36) are counted at the left boundary x = 1e-10.
%    All non-exact errors are >= 1e-9, so no test is hidden by the cut; the value of F at the left boundary is
%    the share of exact tests (DOC: 5/47 = 10.6 % axis, 11/47 = 23.4 % diagonal; 19 circuits: 0).
%
% 5) Why DOC is partly exact
%        e_{g(i)}(g u) - e_i(u) = e_rep(R_{g(i)} g u) - e_rep(R_i u) = e_rep(h v) - e_rep(v),
%        v = R_i u,  h = R_{g(i)} g R_i^{-1},  h c_rep = c_rep (h is in the stabiliser of c_rep).
%    h = identity for 5 of 47 g per axis direction and 11 of 47 per diagonal direction -> eps = 0 exactly
%    (steps at 5/47 = 0.106 and 11/47 = 0.234). For h != identity the error measures the violation of the
%    invariance e_rep(h v) = e_rep(v), which a single circuit does not enforce (only SYM does).
%    The 19 independent circuits share no circuit: eps > 0 for all tests.
%
% Results: axis     DOC median 1.5e-4 (95 % 7.6e-4), 19 circuits median 5.4e-4 (95 % 2.5e-3)
%          diagonal DOC median 4.2e-4 (95 % 3.1e-3), 19 circuits median 8.2e-4 (95 % 4.1e-3)
% Data:   data/symmetry_cdf.dat, columns x, DOC_axis, 19_axis, DOC_diag, 19_diag (F(x) per model and orbit)
% Source: examples/analysis/DOC_comparison/doc_vs_19.py
% =====================================================================================================================
% Requires: \usepackage{bm}, pgfplots (compat 1.18), \usetikzlibrary{calc},
%           \definecolor{colour1}{HTML}{045275}
\pgfplotsset{compat=1.18}%
\providecommand{\docpath}{data/}%
\begin{tikzpicture}
\begin{axis}[name=pa, scale only axis, width=6.6cm, height=4.6cm, xmode=log, xmin=1e-10, xmax=0.1,
    ymin=0, ymax=102, ytick={0,20,40,60,80,100}, xtick={1e-10,1e-8,1e-6,1e-4,1e-2}, ylabel={cumulative share of tests [\%]}, 
    xlabel={symmetry error $|f_{g(i)}(g\bm{u}) - f_i(\bm{u})| / f_i(\bm{u})$},
    title={(a) axis directions $\bm{c}_1, \dots, \bm{c}_6$}, title style={font=\small}, label style={font=\small}, tick label style={font=\footnotesize},
    legend style={at={(0.03,0.97)}, anchor=north west, draw=none, fill=none, font=\footnotesize}, legend cell align=left]
    \addplot[colour1, very thick, densely dotted] table[x=x, y expr=100*\thisrow{19_axis}] {\docpath symmetry_cdf.dat};
    \addlegendentry{trained per direction}
    \addplot[colour1, very thick, dashed] table[x=x, y expr=100*\thisrow{DOC_axis}] {\docpath symmetry_cdf.dat};
    \addlegendentry{DOC}
\end{axis}
\begin{axis}[at={($(pa.south east)+(1.0cm,0)$)}, anchor=south west, scale only axis, width=6.6cm, height=4.6cm, xmode=log, xmin=1e-10, xmax=0.1,
    ymin=0, ymax=102, ytick={0,20,40,60,80,100}, xtick={1e-10,1e-8,1e-6,1e-4,1e-2}, yticklabels={}, 
    xlabel={symmetry error $|f_{g(i)}(g\bm{u}) - f_i(\bm{u})| / f_i(\bm{u})$},
    title={(b) diagonal directions $\bm{c}_7, \dots, \bm{c}_{18}$}, title style={font=\small}, label style={font=\small}, tick label style={font=\footnotesize},
    legend style={at={(0.03,0.97)}, anchor=north west, draw=none, fill=none, font=\footnotesize}, legend cell align=left]
    \addplot[colour1, very thick, densely dotted] table[x=x, y expr=100*\thisrow{19_diag}] {\docpath symmetry_cdf.dat};
    
    \addplot[colour1, very thick, dashed] table[x=x, y expr=100*\thisrow{DOC_diag}] {\docpath symmetry_cdf.dat};
    
\end{axis}
\end{tikzpicture}%


==> graphics/TrainingHistories/training_histories.tikz <==
% Training histories of the final surrogate models: validation MSE of the circuit output z = (f* + f)/(2 rho)
% per epoch (80/10/10 split of 100k synthetic samples, ||u|| <= 0.1, variable omega). Adam, lr 1e-3, StepLR x0.1
% every 3 epochs (phases shaded/labelled); the saved weights are those of the epoch with the lowest validation MSE.
% (a) Corgi DOC: D2Q9, PA SEL1 L6; (b) LionDog DOC and (c) LionDog per direction: D3Q19, SPA BEL3 L6 P2.
% Colour = orbit of the direction: rest colour1, axis colour3, diagonal colour5; (a), (b): rest circle, axis square, diagonal triangle.
% (c): every direction its own marker: f_0 solid, filled circle; axis f_1..f_6 solid, filled square/triangle/
%      diamond/pentagon/inverted triangle/asterisk; diagonal f_7..f_12 dashed, open circle/square/triangle/
%      diamond/pentagon/inverted triangle; diagonal f_13..f_18 dotted, oplus/otimes/star/Mercedes star/x/+.
% Data: <family>/<model>.dat, columns epoch lr train_loss val_loss test_rel seconds (set \histpath to the folder).
% Requires: pgfplots (compat 1.18), \usetikzlibrary{calc,plotmarks},
%           \definecolor{colour1}{HTML}{045275}, \definecolor{colour3}{HTML}{7CCBA2}, \definecolor{colour5}{HTML}{F0746E}
\pgfplotsset{compat=1.18}%
\providecommand{\histpath}{}%
\begin{tikzpicture}
\begin{axis}[scale only axis, ymode=log, xmin=0.5, xmax=9.5, xtick={1,...,9}, xlabel={epoch}, set layers, title style={font=\small}, label style={font=\small}, tick label style={font=\footnotesize}, legend cell align=left, width=6.0cm, height=3.6cm, ymin=1e-11, ymax=0.0001, title={(a) D2Q9 PA SEL1 L6 DOC}, name=pa, ylabel={MSE}]
    \addplot[fill=gray!10, draw=none, forget plot, on layer=axis background] coordinates {(0.5,1e-11) (3.5,1e-11) (3.5,0.0001) (0.5,0.0001)} \closedcycle;
    \addplot[fill=gray!10, draw=none, forget plot, on layer=axis background] coordinates {(6.5,1e-11) (9.5,1e-11) (9.5,0.0001) (6.5,0.0001)} \closedcycle;
    \node[anchor=north, font=\scriptsize, text=gray] at (axis cs:2,0.0001) {lr $10^{-3}$};
    \node[anchor=north, font=\scriptsize, text=gray] at (axis cs:5,0.0001) {lr $10^{-4}$};
    \node[anchor=north, font=\scriptsize, text=gray] at (axis cs:8,0.0001) {lr $10^{-5}$};
    \addplot[colour1, very thick, solid, mark=*, mark size=2.2pt, mark options={solid, draw=colour1, fill=colour1}, forget plot] table[x=epoch, y=val_loss] {\histpath Corgi_DOC/Corgi_BGK_Parallel_rest_SEL1_L6.dat};
    \addplot[colour3, very thick, solid, mark=square*, mark size=2.2pt, mark options={solid, draw=colour3, fill=colour3}, forget plot] table[x=epoch, y=val_loss] {\histpath Corgi_DOC/Corgi_BGK_Parallel_axis_SEL1_L6.dat};
    \addplot[colour5, very thick, solid, mark=triangle*, mark size=2.2pt, mark options={solid, draw=colour5, fill=colour5}, forget plot] table[x=epoch, y=val_loss] {\histpath Corgi_DOC/Corgi_BGK_Parallel_diag_SEL1_L6.dat};
\end{axis}
\begin{axis}[scale only axis, ymode=log, xmin=0.5, xmax=9.5, xtick={1,...,9}, xlabel={epoch}, set layers, title style={font=\small}, label style={font=\small}, tick label style={font=\footnotesize}, legend cell align=left, width=6.0cm, height=3.6cm, ymin=1e-11, ymax=0.0001, title={(b) D3Q19 SPA BEL3 L6 DOC}, name=pb, at={($(pa.north east)+(0.6cm,0)$)}, anchor=north west, yticklabels={}, legend style={at={(1.04,1)}, anchor=north west, draw=none, font=\footnotesize}]
    \addplot[fill=gray!10, draw=none, forget plot, on layer=axis background] coordinates {(0.5,1e-11) (3.5,1e-11) (3.5,0.0001) (0.5,0.0001)} \closedcycle;
    \addplot[fill=gray!10, draw=none, forget plot, on layer=axis background] coordinates {(6.5,1e-11) (9.5,1e-11) (9.5,0.0001) (6.5,0.0001)} \closedcycle;
    \node[anchor=north, font=\scriptsize, text=gray] at (axis cs:2,0.0001) {lr $10^{-3}$};
    \node[anchor=north, font=\scriptsize, text=gray] at (axis cs:5,0.0001) {lr $10^{-4}$};
    \node[anchor=north, font=\scriptsize, text=gray] at (axis cs:8,0.0001) {lr $10^{-5}$};
    \addplot[colour1, very thick, solid, mark=*, mark size=2.2pt, mark options={solid, draw=colour1, fill=colour1}] table[x=epoch, y=val_loss] {\histpath LionDog_DOC/LionDog_BGK_SuperParallel_rest_BEL3_L6.dat};
    \addlegendentry{rest}
    \addplot[colour3, very thick, solid, mark=square*, mark size=2.2pt, mark options={solid, draw=colour3, fill=colour3}] table[x=epoch, y=val_loss] {\histpath LionDog_DOC/LionDog_BGK_SuperParallel_axis_BEL3_L6.dat};
    \addlegendentry{axis}
    \addplot[colour5, very thick, solid, mark=triangle*, mark size=2.2pt, mark options={solid, draw=colour5, fill=colour5}] table[x=epoch, y=val_loss] {\histpath LionDog_DOC/LionDog_BGK_SuperParallel_diag_BEL3_L6.dat};
    \addlegendentry{diagonal}
\end{axis}
\begin{axis}[scale only axis, ymode=log, xmin=0.5, xmax=9.5, xtick={1,...,9}, xlabel={epoch}, set layers, title style={font=\small}, label style={font=\small}, tick label style={font=\footnotesize}, legend cell align=left, width=12.6cm, height=7.0cm, ymin=3e-11, ymax=1e-05, name=pc, at={($(pa.south west)+(0,-2.2cm)$)}, anchor=north west, ylabel={MSE}, title={(c) D3Q19 SPA BEL3 L6 (19 circuits)}, legend style={at={(1.04,1)}, anchor=north west, draw=none, font=\footnotesize}, legend columns=1, legend style={row sep=-1.5pt}]
    \addplot[fill=gray!10, draw=none, forget plot, on layer=axis background] coordinates {(0.5,3e-11) (3.5,3e-11) (3.5,1e-05) (0.5,1e-05)} \closedcycle;
    \addplot[fill=gray!10, draw=none, forget plot, on layer=axis background] coordinates {(6.5,3e-11) (9.5,3e-11) (9.5,1e-05) (6.5,1e-05)} \closedcycle;
    \node[anchor=north, font=\scriptsize, text=gray] at (axis cs:2,1e-05) {lr $10^{-3}$};
    \node[anchor=north, font=\scriptsize, text=gray] at (axis cs:5,1e-05) {lr $10^{-4}$};
    \node[anchor=north, font=\scriptsize, text=gray] at (axis cs:8,1e-05) {lr $10^{-5}$};
    \addplot[colour1, semithick, solid, mark=*, mark size=1.8pt, mark options={solid, draw=colour1, fill=colour1}] table[x expr=\thisrow{epoch}-0.2000, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q0_BEL3_L6.dat};
    \addlegendentry{$f_{0}$}
    \addplot[colour3, semithick, solid, mark=square*, mark size=1.8pt, mark options={solid, draw=colour3, fill=colour3}] table[x expr=\thisrow{epoch}-0.1778, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q1_BEL3_L6.dat};
    \addlegendentry{$f_{1}$}
    \addplot[colour3, semithick, solid, mark=triangle*, mark size=1.8pt, mark options={solid, draw=colour3, fill=colour3}] table[x expr=\thisrow{epoch}-0.1556, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q2_BEL3_L6.dat};
    \addlegendentry{$f_{2}$}
    \addplot[colour3, semithick, solid, mark=diamond*, mark size=1.8pt, mark options={solid, draw=colour3, fill=colour3}] table[x expr=\thisrow{epoch}-0.1333, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q3_BEL3_L6.dat};
    \addlegendentry{$f_{3}$}
    \addplot[colour3, semithick, solid, mark=pentagon*, mark size=1.8pt, mark options={solid, draw=colour3, fill=colour3}] table[x expr=\thisrow{epoch}-0.1111, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q4_BEL3_L6.dat};
    \addlegendentry{$f_{4}$}
    \addplot[colour3, semithick, solid, mark=triangle*, mark size=1.8pt, mark options={solid, draw=colour3, fill=colour3, rotate=180}] table[x expr=\thisrow{epoch}-0.0889, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q5_BEL3_L6.dat};
    \addlegendentry{$f_{5}$}
    \addplot[colour3, semithick, solid, mark=asterisk, mark size=1.8pt, mark options={solid, draw=colour3, fill=white}] table[x expr=\thisrow{epoch}-0.0667, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q6_BEL3_L6.dat};
    \addlegendentry{$f_{6}$}
    \addplot[colour5, semithick, dashed, mark=o, mark size=1.8pt, mark options={solid, draw=colour5, fill=white}] table[x expr=\thisrow{epoch}-0.0444, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q7_BEL3_L6.dat};
    \addlegendentry{$f_{7}$}
    \addplot[colour5, semithick, dashed, mark=square, mark size=1.8pt, mark options={solid, draw=colour5, fill=white}] table[x expr=\thisrow{epoch}-0.0222, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q8_BEL3_L6.dat};
    \addlegendentry{$f_{8}$}
    \addplot[colour5, semithick, dashed, mark=triangle, mark size=1.8pt, mark options={solid, draw=colour5, fill=white}] table[x=epoch, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q9_BEL3_L6.dat};
    \addlegendentry{$f_{9}$}
    \addplot[colour5, semithick, dashed, mark=diamond, mark size=1.8pt, mark options={solid, draw=colour5, fill=white}] table[x expr=\thisrow{epoch}+0.0222, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q10_BEL3_L6.dat};
    \addlegendentry{$f_{10}$}
    \addplot[colour5, semithick, dashed, mark=pentagon, mark size=1.8pt, mark options={solid, draw=colour5, fill=white}] table[x expr=\thisrow{epoch}+0.0444, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q11_BEL3_L6.dat};
    \addlegendentry{$f_{11}$}
    \addplot[colour5, semithick, dashed, mark=triangle, mark size=1.8pt, mark options={solid, draw=colour5, fill=white, rotate=180}] table[x expr=\thisrow{epoch}+0.0667, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q12_BEL3_L6.dat};
    \addlegendentry{$f_{12}$}
    \addplot[colour5, semithick, densely dotted, mark=oplus, mark size=1.8pt, mark options={solid, draw=colour5, fill=white}] table[x expr=\thisrow{epoch}+0.0889, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q13_BEL3_L6.dat};
    \addlegendentry{$f_{13}$}
    \addplot[colour5, semithick, densely dotted, mark=otimes, mark size=1.8pt, mark options={solid, draw=colour5, fill=white}] table[x expr=\thisrow{epoch}+0.1111, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q14_BEL3_L6.dat};
    \addlegendentry{$f_{14}$}
    \addplot[colour5, semithick, densely dotted, mark=star, mark size=1.8pt, mark options={solid, draw=colour5, fill=white}] table[x expr=\thisrow{epoch}+0.1333, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q15_BEL3_L6.dat};
    \addlegendentry{$f_{15}$}
    \addplot[colour5, semithick, densely dotted, mark=Mercedes star, mark size=1.8pt, mark options={solid, draw=colour5, fill=white}] table[x expr=\thisrow{epoch}+0.1556, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q16_BEL3_L6.dat};
    \addlegendentry{$f_{16}$}
    \addplot[colour5, semithick, densely dotted, mark=x, mark size=1.8pt, mark options={solid, draw=colour5, fill=white}] table[x expr=\thisrow{epoch}+0.1778, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q17_BEL3_L6.dat};
    \addlegendentry{$f_{17}$}
    \addplot[colour5, semithick, densely dotted, mark=+, mark size=1.8pt, mark options={solid, draw=colour5, fill=white}] table[x expr=\thisrow{epoch}+0.2000, y=val_loss] {\histpath LionDog_19dir/LionDog_BGK_SuperParallel_d3q18_BEL3_L6.dat};
    \addlegendentry{$f_{18}$}
\end{axis}
\end{tikzpicture}%


==> graphics/dsl_ke_enstrophy/dsl_ke_enstrophy_shots.tikz <==
% Double shear layer (D2Q9, 200 x 100 cells, u0 = 0.08, dt = 0.01 s, t_end = 10 s), Corgi surrogate
% (orbit compression, PA SEL1 L6, CONS+SYM) for Re = 100, 400, 1000, 2000 (omega = 1.351, 1.786, 1.908, 1.953).
% (a), (b): relative deviation (%) from exact BGK of the non-dimensional kinetic energy E~_k = 0.5 <rho |u|^2> / u0^2
%   and the enstrophy E~ (calligraphic) = <omega_z^2> / u0^2; dashed black line: 0 = BGK.
%   Data: dsl_corgi_rel_deviation.dat (columns time, ke_re<Re>, enstrophy_re<Re>; set \dslpath to its folder).
% (c): finite-shot test, every <Z> replaced by the mean of S single-shot outcomes +-1 (72 circuit executions per
%   node and step). Relative L2 velocity error against BGK (%) at t = 10 s. Points: mean over noise realisations,
%   error bars: min/max; cross: diverged run; dotted with open markers: noise-free surrogate (S -> infinity).
%   Bottom axis: total shots per node and time step 72S; top axis: shots per circuit execution S.
%   Data: shots_dsl.dat (set \shotpath to its folder).
% Colour and marker = Re (colour1/2/3/4). Requires: \usepackage{bm}, pgfplots (compat 1.18),
% \usepgfplotslibrary{groupplots}, colour1-colour4.
\pgfplotsset{compat=1.18}%
\providecommand{\dslpath}{}%
\providecommand{\shotpath}{}%
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=2.1cm},
    scale only axis, width=4.6cm, height=4.2cm, ylabel near ticks,
    title style={font=\small, yshift=1.1cm}, label style={font=\small}, ylabel style={font=\scriptsize}, tick label style={font=\footnotesize}]
\nextgroupplot[title={(a) Kinetic energy}, xmin=0, xmax=10, xlabel={$t$ [s]},
    scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3}, ytick distance=0.005,
    ylabel={$\dfrac{\tilde{E}_k^{\mathrm{sur}} - \tilde{E}_k^{\mathrm{bgk}}}{\tilde{E}_k^{\mathrm{bgk}}}$ [\%]}]
    \addplot[black, dashed, forget plot] coordinates {(0,0) (10,0)};
    \addplot[colour1, thick, solid, mark=*, mark size=1.8pt, mark options={solid, draw=colour1, fill=colour1}] table[x=time, y=ke_re100] {\dslpath dsl_corgi_rel_deviation.dat};
    \addplot[colour2, thick, solid, mark=square*, mark size=1.8pt, mark options={solid, draw=colour2, fill=colour2}] table[x=time, y=ke_re400] {\dslpath dsl_corgi_rel_deviation.dat};
    \addplot[colour3, thick, solid, mark=triangle*, mark size=1.8pt, mark options={solid, draw=colour3, fill=colour3}] table[x=time, y=ke_re1000] {\dslpath dsl_corgi_rel_deviation.dat};
    \addplot[colour4, thick, solid, mark=diamond*, mark size=1.8pt, mark options={solid, draw=colour4, fill=colour4}] table[x=time, y=ke_re2000] {\dslpath dsl_corgi_rel_deviation.dat};
\nextgroupplot[title={(b) Enstrophy}, xmin=0, xmax=10, xlabel={$t$ [s]},
    scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}, ytick distance=0.05,
    ylabel={$\dfrac{\tilde{\mathcal{E}}^{\mathrm{sur}} - \tilde{\mathcal{E}}^{\mathrm{bgk}}}{\tilde{\mathcal{E}}^{\mathrm{bgk}}}$ [\%]}]
    \addplot[black, dashed, forget plot] coordinates {(0,0) (10,0)};
    \addplot[colour1, thick, solid, mark=*, mark size=1.8pt, mark options={solid, draw=colour1, fill=colour1}] table[x=time, y=enstrophy_re100] {\dslpath dsl_corgi_rel_deviation.dat};
    \addplot[colour2, thick, solid, mark=square*, mark size=1.8pt, mark options={solid, draw=colour2, fill=colour2}] table[x=time, y=enstrophy_re400] {\dslpath dsl_corgi_rel_deviation.dat};
    \addplot[colour3, thick, solid, mark=triangle*, mark size=1.8pt, mark options={solid, draw=colour3, fill=colour3}] table[x=time, y=enstrophy_re1000] {\dslpath dsl_corgi_rel_deviation.dat};
    \addplot[colour4, thick, solid, mark=diamond*, mark size=1.8pt, mark options={solid, draw=colour4, fill=colour4}] table[x=time, y=enstrophy_re2000] {\dslpath dsl_corgi_rel_deviation.dat};
\nextgroupplot[title={(c) Shot noise},
    xmode=log, ymode=log, xmin=240000, xmax=2.16e+11, clip=false,
    xlabel={Total shots per node and time step $72S$},
    ylabel={$\dfrac{\|\bm{u}_{\mathrm{sur}} - \bm{u}_{\mathrm{bgk}}\|_2}{\|\bm{u}_{\mathrm{bgk}}\|_2}$ [\%]},
    % legend centred below panel (b): x = 0.5 - (width + horizontal sep)/width
    legend style={at={(-0.957,-0.33)}, anchor=north, draw=none, font=\small, legend columns=6, /tikz/every even column/.append style={column sep=0.3cm}}, legend cell align=left]
    \addplot[colour1, very thick, mark=*, mark size=2.2pt, mark options={solid, draw=colour1, fill=colour1}, unbounded coords=jump, error bars/.cd, y dir=both, y explicit, error bar style={colour1, thick}] table[x=total, y=l2_re100, y error minus=l2_lo_re100, y error plus=l2_hi_re100] {\shotpath shots_dsl.dat};
    \addlegendentry{Re $= 100$}
    \addplot[colour1, thick, densely dotted, forget plot] coordinates {(240000,1.729904e-01) (2.16e+11,1.729904e-01)};
    \addplot[only marks, mark=o, mark size=2.2pt, mark options={solid, draw=colour1, fill=white, thick}, forget plot] coordinates {(720000,1.729904e-01) (7.2e+06,1.729904e-01) (7.2e+07,1.729904e-01) (7.2e+08,1.729904e-01) (7.2e+09,1.729904e-01) (7.2e+10,1.729904e-01)};
    \addplot[colour2, very thick, mark=square*, mark size=2.2pt, mark options={solid, draw=colour2, fill=colour2}, unbounded coords=jump, error bars/.cd, y dir=both, y explicit, error bar style={colour2, thick}] table[x=total, y=l2_re400, y error minus=l2_lo_re400, y error plus=l2_hi_re400] {\shotpath shots_dsl.dat};
    \addlegendentry{Re $= 400$}
    \addplot[colour2, thick, densely dotted, forget plot] coordinates {(240000,2.635623e-01) (2.16e+11,2.635623e-01)};
    \addplot[only marks, mark=square, mark size=2.2pt, mark options={solid, draw=colour2, fill=white, thick}, forget plot] coordinates {(720000,2.635623e-01) (7.2e+06,2.635623e-01) (7.2e+07,2.635623e-01) (7.2e+08,2.635623e-01) (7.2e+09,2.635623e-01) (7.2e+10,2.635623e-01)};
    \addplot[colour3, very thick, mark=triangle*, mark size=2.2pt, mark options={solid, draw=colour3, fill=colour3}, unbounded coords=jump, error bars/.cd, y dir=both, y explicit, error bar style={colour3, thick}] table[x=total, y=l2_re1000, y error minus=l2_lo_re1000, y error plus=l2_hi_re1000] {\shotpath shots_dsl.dat};
    \addlegendentry{Re $= 1000$}
    \addplot[colour3, thick, densely dotted, forget plot] coordinates {(240000,2.675144e-01) (2.16e+11,2.675144e-01)};
    \addplot[only marks, mark=triangle, mark size=2.2pt, mark options={solid, draw=colour3, fill=white, thick}, forget plot] coordinates {(720000,2.675144e-01) (7.2e+06,2.675144e-01) (7.2e+07,2.675144e-01) (7.2e+08,2.675144e-01) (7.2e+09,2.675144e-01) (7.2e+10,2.675144e-01)};
    \addplot[colour4, very thick, mark=diamond*, mark size=2.2pt, mark options={solid, draw=colour4, fill=colour4}, unbounded coords=jump, error bars/.cd, y dir=both, y explicit, error bar style={colour4, thick}] table[x=total, y=l2_re2000, y error minus=l2_lo_re2000, y error plus=l2_hi_re2000] {\shotpath shots_dsl.dat};
    \addlegendentry{Re $= 2000$}
    \addplot[colour4, thick, densely dotted, forget plot] coordinates {(240000,2.756385e-01) (2.16e+11,2.756385e-01)};
    \addplot[only marks, mark=diamond, mark size=2.2pt, mark options={solid, draw=colour4, fill=white, thick}, forget plot] coordinates {(720000,2.756385e-01) (7.2e+06,2.756385e-01) (7.2e+07,2.756385e-01) (7.2e+08,2.756385e-01) (7.2e+09,2.756385e-01) (7.2e+10,2.756385e-01)};
    \addplot[only marks, mark=x, mark size=4pt, very thick, colour4, forget plot] coordinates {(720000,300)};
    \node[anchor=west, font=\scriptsize, text=colour4!80!black] at (axis cs:936000,300) {diverged};
    \addlegendimage{black, dashed}\addlegendentry{BGK (reference), (a) and (b)}
    \addlegendimage{black, thick, densely dotted, mark=o, mark options={solid, fill=white}}\addlegendentry{noise-free surrogate, (c)}
\end{groupplot}
\begin{axis}[at={(group c3r1.south west)}, anchor=south west, scale only axis, width=4.6cm, height=4.2cm, xmode=log, xmin=3333.33, xmax=3e+09, axis x line*=top, axis y line=none, ymin=0, ymax=1, tick label style={font=\footnotesize}, label style={font=\footnotesize}, xlabel={Shots per circuit execution $S$}]
\end{axis}
\end{tikzpicture}%


==> graphics/tgv_kinetic_energy/kinetic_energy_tgv3d_log.tikz <==
% 3D Taylor-Green vortex (D3Q19, 20^3, u0 = 0.1, dt = 0.05 s, t = 0...2 s), LionDog surrogate vs. BGK:
% non-dimensional kinetic energy E_k = 0.5 <rho |u|^2> / u0^2 (top) and (E_sur - E_bgk) / E_bgk in % (bottom,
% log axis) for
% omega = 0.7 (Re = 6.5) and 1.3 (Re = 22.3).
% Dashed: trained per direction (19 circuits), dotted: DOC (orbit compression). Inset: zoom on the last 0.005 s
% (all runs within 5 % of BGK). Data: kinetic_energy_tgv3d_w<omega>.dat (set \kepath to the folder).
% Requires pgfplots (compat 1.18), colour1, colour3, colour4, colour5.
\small%
\pgfplotsset{compat=1.18}
\providecommand{\kepath}{}%

\begin{tikzpicture}[scale=1]%
    % omega = 0.7
    \begin{axis}[width = 6cm, height = 6cm, scale only axis=true
                 ,title={$\omega_1 = 0.7$}
                 ,title style={font=\small}
                 ,xmin = 0, xmax = 2
                 ,ymin = 1e-07
                 ,ymax = 0.125
                 ,ymode=log
                 ,ytickten={-7,-6,-5,-4,-3,-2,-1,0}
                 ,legend style={at={(1.05,0.1333)}, anchor=west, draw=none, font=\normalsize}
                 ,legend cell align={left}
                 ,tick label style={font=\small}
                 ,label style={font=\small}
                 ,xtick={0, 0.25, 0.5, 0.75, 1.0, 1.25, 1.5, 1.75, 2.0}
                 ,xticklabels={}
                 ,ylabel = {$\tilde{E}_k (t)$}
                ]%
        \addplot [black, ultra thick] table [x=time, y=bgk] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour1, very thick, dashed] table [x=time, y=naive] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour1, very thick, dotted] table [x=time, y=naive_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour3, very thick, dashed] table [x=time, y=cons] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour3, very thick, dotted] table [x=time, y=cons_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour4, very thick, dashed] table [x=time, y=sym] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour4, very thick, dotted] table [x=time, y=sym_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour5, very thick, dashed] table [x=time, y=symcons] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour5, very thick, dotted] table [x=time, y=symcons_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \draw[black, thick] (axis cs:1.995,1.3946e-04) rectangle (axis cs:2,1.4310e-04);
        \coordinate (zoomtop0) at (axis cs:1.995,1.4310e-04);
        \coordinate (zoombot0) at (axis cs:1.995,1.3946e-04);
    \end{axis}%

    \begin{axis}[width=2.8cm, height=2.8cm, scale only axis=true, ticks=none, name=inset0,
        xmin=1.995, xmax=2, ymin=1.3946e-04, ymax=1.4310e-04, xshift=0.5cm, yshift=0.5cm,
        restrict x to domain=1.949:2.001]  % last output interval only
        \addplot [black, semithick] table [x=time, y=bgk] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour1, semithick, dashed] table [x=time, y=naive] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour1, semithick, dotted] table [x=time, y=naive_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour3, semithick, dashed] table [x=time, y=cons] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour3, semithick, dotted] table [x=time, y=cons_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour4, semithick, dashed] table [x=time, y=sym] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour4, semithick, dotted] table [x=time, y=sym_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour5, semithick, dashed] table [x=time, y=symcons] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour5, semithick, dotted] table [x=time, y=symcons_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
    \end{axis}
    \draw[black] (zoomtop0) -- (inset0.north east);
    \draw[black] (zoombot0) -- (inset0.south east);

    \begin{axis}[width = 6cm, height = 4cm, scale only axis=true
                 ,xlabel = {time in $s$}
                 ,xmin = 0, xmax = 2
                 ,tick label style={font=\small}
                 ,label style={font=\small}
                 ,xtick={0, 0.25, 0.5, 0.75, 1.0, 1.25, 1.5, 1.75, 2.0}
                 ,xticklabels={0, , 0.5, , 1.0, , 1.5, , 2.0}
                 ,xshift = 0cm, yshift = -4.4cm
                 ,ymode=log, ymin = 0.0001, ymax = 100
                 ,ytickten={-4,-3,-2,-1,0,1,2}
                 ,unbounded coords=discard, filter discard warning=false
                 ,ylabel = {$\dfrac{|\tilde{E}_k^{\mathrm{sur}} - \tilde{E}_k^{\mathrm{bgk}}|}{\tilde{E}_k^{\mathrm{bgk}}}$ [\%]}
                ]%
        \addplot [colour1, very thick, dashed] table [x=time, y=abspct_naive] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour1, very thick, dotted] table [x=time, y=abspct_naive_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour3, very thick, dashed] table [x=time, y=abspct_cons] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour3, very thick, dotted] table [x=time, y=abspct_cons_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour4, very thick, dashed] table [x=time, y=abspct_sym] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour4, very thick, dotted] table [x=time, y=abspct_sym_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour5, very thick, dashed] table [x=time, y=abspct_symcons] {\kepath kinetic_energy_tgv3d_w0.7.dat};
        \addplot [colour5, very thick, dotted] table [x=time, y=abspct_symcons_doc] {\kepath kinetic_energy_tgv3d_w0.7.dat};
    \end{axis}%

    % omega = 1.3
    \begin{axis}[width = 6cm, height = 6cm, scale only axis=true
                 ,title={$\omega_2 = 1.3$}
                 ,title style={font=\small}
                 ,xmin = 0, xmax = 2
                 ,ymin = 0.001
                 ,ymax = 0.125
                 ,ymode=log
                 ,ytickten={-3,-2,-1,0}
                 ,legend style={at={(1.05,0.1333)}, anchor=west, draw=none, font=\normalsize}
                 ,legend cell align={left}
                 ,tick label style={font=\small}
                 ,label style={font=\small}
                 ,xtick={0, 0.25, 0.5, 0.75, 1.0, 1.25, 1.5, 1.75, 2.0}
                 ,xticklabels={}
                 ,xshift = 7.5cm
                ]%
        \addplot [black, ultra thick] table [x=time, y=bgk] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addlegendentry{BGK}%
        \addplot [colour1, very thick, dashed] table [x=time, y=naive] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addlegendentry{Sur. NAIVE}%
        \addplot [colour1, very thick, dotted] table [x=time, y=naive_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addlegendentry{Sur. NAIVE DOC}%
        \addplot [colour3, very thick, dashed] table [x=time, y=cons] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addlegendentry{Sur. CONS}%
        \addplot [colour3, very thick, dotted] table [x=time, y=cons_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addlegendentry{Sur. CONS DOC}%
        \addplot [colour4, very thick, dashed] table [x=time, y=sym] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addlegendentry{Sur. SYM}%
        \addplot [colour4, very thick, dotted] table [x=time, y=sym_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addlegendentry{Sur. SYM DOC}%
        \addplot [colour5, very thick, dashed] table [x=time, y=symcons] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addlegendentry{Sur. CONS+SYM}%
        \addplot [colour5, very thick, dotted] table [x=time, y=symcons_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addlegendentry{Sur. CONS+SYM DOC}%
        \draw[black, thick] (axis cs:1.995,1.3624e-02) rectangle (axis cs:2,1.3740e-02);
        \coordinate (zoomtop1) at (axis cs:1.995,1.3740e-02);
        \coordinate (zoombot1) at (axis cs:1.995,1.3624e-02);
    \end{axis}%

    \begin{axis}[width=2.8cm, height=2.8cm, scale only axis=true, ticks=none, name=inset1,
        xmin=1.995, xmax=2, ymin=1.3624e-02, ymax=1.3740e-02, xshift=8cm, yshift=0.5cm,
        restrict x to domain=1.949:2.001]  % last output interval only
        \addplot [black, semithick] table [x=time, y=bgk] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour1, semithick, dashed] table [x=time, y=naive] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour1, semithick, dotted] table [x=time, y=naive_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour3, semithick, dashed] table [x=time, y=cons] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour3, semithick, dotted] table [x=time, y=cons_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour4, semithick, dashed] table [x=time, y=sym] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour4, semithick, dotted] table [x=time, y=sym_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour5, semithick, dashed] table [x=time, y=symcons] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour5, semithick, dotted] table [x=time, y=symcons_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
    \end{axis}
    \draw[black] (zoomtop1) -- (inset1.north east);
    \draw[black] (zoombot1) -- (inset1.south east);

    \begin{axis}[width = 6cm, height = 4cm, scale only axis=true
                 ,xlabel = {time in $s$}
                 ,xmin = 0, xmax = 2
                 ,tick label style={font=\small}
                 ,label style={font=\small}
                 ,xtick={0, 0.25, 0.5, 0.75, 1.0, 1.25, 1.5, 1.75, 2.0}
                 ,xticklabels={0, , 0.5, , 1.0, , 1.5, , 2.0}
                 ,xshift = 7.5cm, yshift = -4.4cm
                 ,ymode=log, ymin = 0.0001, ymax = 100
                 ,ytickten={-4,-3,-2,-1,0,1,2}
                 ,unbounded coords=discard, filter discard warning=false
                ]%
        \addplot [colour1, very thick, dashed] table [x=time, y=abspct_naive] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour1, very thick, dotted] table [x=time, y=abspct_naive_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour3, very thick, dashed] table [x=time, y=abspct_cons] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour3, very thick, dotted] table [x=time, y=abspct_cons_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour4, very thick, dashed] table [x=time, y=abspct_sym] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour4, very thick, dotted] table [x=time, y=abspct_sym_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour5, very thick, dashed] table [x=time, y=abspct_symcons] {\kepath kinetic_energy_tgv3d_w1.3.dat};
        \addplot [colour5, very thick, dotted] table [x=time, y=abspct_symcons_doc] {\kepath kinetic_energy_tgv3d_w1.3.dat};
    \end{axis}%

\end{tikzpicture}%

